On the modeling of brain fibers in the EEG forward problem via a new family of wire integral equations

Source localization based on electroencephalography (EEG) has become a widely used neuroimagining technique. However its precision has been shown to be very dependent on how accurately the brain, head and scalp can be electrically modeled within the so-called forward problem. The construction of this model is traditionally performed by leveraging Finite Element or Boundary Element Methods (FEM or BEM). Even though the latter is more computationally efficient thanks to the smaller interaction matrices it yields and near-linear solvers, it has traditionally been used on simpler models than the former. Indeed, while FEM models taking into account the different media anisotropies are widely available, BEM models have been limited to isotropic, piecewise homogeneous models. In this work we introduce a new BEM scheme taking into account the anisotropies of the white matter. The boundary nature of the formulation allows for an efficient discretization and modelling of the fibrous nature of the white matter as one-dimensional basis functions, limiting the computational impact of their modelling. We compare our scheme against widely used formulations and establish its correctness in both canonical and realistic cases.

==> Convergence_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.347in,
%height=2.713in,
%at={(1.4in,0.771in)},
%scale only axis,
xmin=2,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={1/h},
ymode=log,
ymin=0.006,
ymax=.6,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.532869\\
2.22222222222222	0.13417\\
2.5	0.116337\\
2.85714285714286	0.0939\\
3.33333333333333	0.06829\\
4	0.03569\\
5	0.02152032\\
};
\addlegendentry{DL-W}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.1172354\\
2.22222222222222	0.076914\\
2.5	0.07004\\
2.85714285714286	0.0465\\
3.33333333333333	0.032405\\
4	0.013122\\
5	0.007\\
};
\addlegendentry{SL-W}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.192891291\\
2.22222222222222	0.07927726\\
2.5	0.070374\\
2.85714285714286	0.0448365\\
3.33333333333333	0.05061\\
4	0.02761\\
5	0.01791\\
};
\addlegendentry{SY-W}

\end{axis}
\end{tikzpicture}%

==> RE_Ecc_Along.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.347in,
%height=2.713in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0.3,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Source Eccentricity},
ymode=log,
ymin=0.003,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=west, at={(0.03,0.5)}},
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.3	0.175485\\
0.4	0.156363877\\
0.5	0.1401595\\
0.6	0.13775\\
0.7	0.15046\\
0.8	0.172873\\
};
\addlegendentry{AN}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.3	0.00997\\
0.4	0.011127\\
0.5	0.013437\\
0.6	0.01775\\
0.7	0.029543\\
0.8	0.069111\\
};
\addlegendentry{DL-W}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.3	0.00396744\\
0.4	0.00403\\
0.5	0.005601\\
0.6	0.00741\\
0.7	0.01044543\\
0.8	0.022106\\
};
\addlegendentry{SL-W}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.3	0.0097974\\
0.4	0.011008\\
0.5	0.013506\\
0.6	0.01731534\\
0.7	0.01983\\
0.8	0.039222\\
};
\addlegendentry{SY-W}

\end{axis}
\end{tikzpicture}%

==> Re_Ecc_Trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.347in,
%height=2.713in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0.3,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Source Eccentricity},
ymode=log,
ymin=0.003,
ymax=0.4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=west, at={(0.03,0.5)}}
]
\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.3	0.175485\\
0.4	0.13728\\
0.5	0.109295\\
0.6	0.086598\\
0.7	0.067499\\
0.8	0.0506\\
};
\addlegendentry{AN}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.3	0.009771\\
0.4	0.01148\\
0.5	0.014\\
0.6	0.01848\\
0.7	0.02862\\
0.8	0.072734\\
};
\addlegendentry{DL-W}

\addplot [color=mycolor3, line width=1.5pt
, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.3	0.003954\\
0.4	0.003767\\
0.5	0.00414\\
0.6	0.0050501\\
0.7	0.00768\\
0.8	0.02103\\
};
\addlegendentry{SL-W}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4} ]
  table[row sep=crcr]{%
0.3	0.009758\\
0.4	0.01118\\
0.5	0.013071\\
0.6	0.01594\\
0.7	0.02076\\
0.8	0.05\\
};
\addlegendentry{SY-W}

\end{axis}
\end{tikzpicture}%

==> ScalpElectrodes_Potential.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.347in,
%height=2.713in,
%at={(2.275in,1.022in)},
%scale only axis,
xmin=0,
xmax=260,
xlabel style={font=\color{white!15!black}},
xlabel={Electrodes index},
ymin=-3e-05,
ymax=0.00033,
ylabel style={font=\color{white!15!black}},
ylabel={Potential},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3.04031010799869e-06\\
2	-1.12534779720427e-05\\
3	-1.72387126653752e-05\\
4	-1.24762525293052e-05\\
5	-1.73644091065544e-06\\
6	-1.54697896396787e-05\\
7	-1.18775319486574e-05\\
8	-7.2604880569419e-06\\
9	-1.14015241397085e-05\\
10	-1.39821346156353e-05\\
11	-8.71694363532784e-06\\
12	0.000159708745225696\\
13	-1.49934376986001e-05\\
14	-9.42402587453283e-06\\
15	-1.03228249445004e-05\\
16	-8.21704850261667e-06\\
17	-9.56626276706215e-06\\
18	-5.92209701530118e-06\\
19	-1.09760635305365e-05\\
20	-1.2131001730702e-05\\
21	-8.96265177996111e-06\\
22	-1.38595095573602e-05\\
23	-5.31170485010995e-06\\
24	-3.73173703565005e-06\\
25	-1.0913295232489e-05\\
26	-8.703837156752e-06\\
27	2.98309228845988e-06\\
28	-1.29691319731044e-05\\
29	-9.9885876704744e-06\\
30	-1.51831578139448e-05\\
31	0.000250480174054965\\
32	5.34652391781607e-06\\
33	-9.68000243143285e-06\\
34	-8.94453224613853e-06\\
35	-1.03864279780948e-05\\
36	-8.04994154089667e-06\\
37	-1.21228722126221e-05\\
38	-7.79537396379927e-06\\
39	-9.20860111078173e-06\\
40	1.35811597616997e-05\\
41	-1.12538679182931e-05\\
42	-7.58269284986896e-06\\
43	-1.32197754626133e-05\\
44	-1.58495994223322e-05\\
45	-7.21743208728989e-06\\
46	-9.9444533216374e-06\\
47	-6.22499821422459e-06\\
48	8.22220225365497e-05\\
49	2.70759741017646e-06\\
50	-1.60636085025359e-05\\
51	-1.07379058890316e-05\\
52	-1.23248290830763e-05\\
53	-1.36208753792689e-05\\
54	-8.4145184550766e-06\\
55	-1.17180993744717e-05\\
56	7.71062309125195e-06\\
57	-1.19185758055591e-05\\
58	-1.56959425539867e-05\\
59	-1.15249280158243e-05\\
60	-5.05151557573017e-06\\
61	-1.491357233466e-05\\
62	-8.98787840609701e-06\\
63	-1.62491059793183e-05\\
64	-4.58548654953621e-06\\
65	-1.10658403686501e-05\\
66	5.09557443063066e-05\\
67	-1.60472084941906e-05\\
68	-1.21453378076751e-05\\
69	-8.01472280903591e-06\\
70	-1.03645194320476e-05\\
71	4.69695093408226e-05\\
72	-1.21090222830354e-07\\
73	-8.90082657600323e-06\\
74	-1.0839780817287e-05\\
75	-1.56066147511485e-05\\
76	-1.03871959639421e-05\\
77	-8.16005268597223e-06\\
78	-9.7773677928039e-06\\
79	-1.74814193649672e-05\\
80	-9.22774453743615e-06\\
81	1.12308021552195e-06\\
82	-1.22323994980569e-05\\
83	3.9970933478551e-05\\
84	-1.35479544733847e-05\\
85	-1.68676859704196e-05\\
86	-9.06827178661978e-06\\
87	-1.11837270745617e-05\\
88	-1.58930044355258e-05\\
89	-9.28551621630531e-06\\
90	-7.37881171936463e-06\\
91	-5.21851175412993e-06\\
92	-1.11707928906934e-05\\
93	-1.71429700109426e-05\\
94	1.6094384447855e-05\\
95	-8.44055926000503e-06\\
96	6.73306081062607e-05\\
97	-9.46408559313354e-06\\
98	2.95674914631559e-05\\
99	-1.72218964477216e-05\\
100	9.30613152121335e-06\\
101	-7.2352782300362e-06\\
102	-8.09842356979383e-06\\
103	-1.0231868320791e-05\\
104	-1.34003163046689e-05\\
105	-1.39069375225372e-05\\
106	1.16687893758501e-05\\
107	-1.05199110764221e-05\\
108	-1.08452048338385e-05\\
109	6.26400434026965e-07\\
110	-9.7660164994481e-06\\
111	1.91275223085522e-05\\
112	-1.4979184039198e-05\\
113	-9.37130801986958e-06\\
114	2.55864583996891e-06\\
115	-1.48726137038954e-05\\
116	-1.15733933532744e-05\\
117	-9.88580558622452e-06\\
118	9.91716723313394e-06\\
119	0.000255218613810962\\
120	-1.27427156412479e-05\\
121	-5.31176850889045e-06\\
122	-1.67665227126937e-05\\
123	-4.35711543164533e-06\\
124	-6.90967512728766e-06\\
125	-1.27729883017398e-05\\
126	-1.19520416659324e-05\\
127	-1.30826271928384e-05\\
128	2.59266396221316e-06\\
129	9.77040491515835e-06\\
130	-1.07589521841872e-05\\
131	-1.05063511914368e-05\\
132	-1.70611259655187e-05\\
133	-1.2300637561643e-05\\
134	-1.62497863327802e-05\\
135	-1.21403569993126e-05\\
136	-8.28411829418728e-06\\
137	-1.48909347731361e-05\\
138	-6.15111783355154e-06\\
139	1.3499482245619e-06\\
140	-8.34333439547535e-06\\
141	-1.42440413144196e-05\\
142	1.37807840537921e-06\\
143	-7.52647672390286e-06\\
144	-1.73585039657342e-05\\
145	3.60024723663121e-06\\
146	-7.00409434881122e-06\\
147	-9.53190819447266e-06\\
148	-1.47020327916419e-05\\
149	5.9215436489572e-05\\
150	-5.91747486480615e-06\\
151	-7.38969627252597e-06\\
152	-8.48141068467037e-06\\
153	-1.001463149116e-05\\
154	-1.19838706059679e-05\\
155	-1.27473475420047e-05\\
156	1.43243647570022e-05\\
157	1.94101351274547e-05\\
158	-5.99894681763006e-06\\
159	-8.74610532680567e-06\\
160	-1.0351911095105e-05\\
161	-1.45554402939743e-05\\
162	-5.31136214732345e-06\\
163	0.000230106009395767\\
164	-1.13939972942606e-05\\
165	-1.0744700645979e-05\\
166	-1.26555535079453e-05\\
167	-1.7015898651817e-05\\
168	1.22124449706085e-05\\
169	0.000222087641079219\\
170	-8.83491587905716e-06\\
171	-1.56234382622678e-05\\
172	-1.71006606606255e-05\\
173	-6.8389960533443e-06\\
174	-4.67602812727536e-06\\
175	-7.40272160192502e-06\\
176	-1.29500490968753e-05\\
177	-1.53110374218816e-05\\
178	-9.18994283523062e-06\\
179	0.0001546197402279\\
180	0.000314490591956333\\
181	-9.64549967824905e-06\\
182	-1.57015041211456e-05\\
183	-1.48745492483413e-05\\
184	-1.0649380298555e-05\\
185	-6.61922587428848e-06\\
186	5.01151583907954e-05\\
187	-1.10655487177344e-05\\
188	-1.28764167443799e-05\\
189	-8.06045889807433e-06\\
190	-1.64135254722443e-05\\
191	-1.43939354009385e-05\\
192	-1.63140207587592e-05\\
193	-9.68036220258344e-06\\
194	-8.19689146670344e-06\\
195	-7.42982920191935e-06\\
196	-6.69357549668882e-06\\
197	-9.96752186094405e-06\\
198	-7.69079052256047e-06\\
199	-1.27433802329154e-05\\
200	-1.6113895032876e-05\\
201	-1.64394336060194e-05\\
202	-1.30093559511568e-05\\
203	-1.21478142144247e-05\\
204	-1.4355948750361e-05\\
205	-9.80797484950138e-06\\
206	-1.32349703401379e-05\\
207	-1.31642724059608e-05\\
208	-1.231049083816e-05\\
209	-8.90032658465239e-06\\
210	-1.12406188394261e-05\\
211	-8.59052385630095e-06\\
212	-9.77635369906805e-06\\
213	-9.75277422601384e-06\\
214	-1.7197028872146e-05\\
215	-1.09303474487862e-05\\
216	-1.53840462854932e-05\\
217	-9.81747137089898e-06\\
218	-1.62267039413905e-05\\
219	6.02928377161759e-08\\
220	-1.46033065615821e-05\\
221	-1.60885524859028e-05\\
222	-9.72300544491785e-06\\
223	-1.58176954030914e-05\\
224	-7.49435831081226e-06\\
225	-1.44405544134656e-05\\
226	-1.30538272893007e-05\\
227	-8.55548860862029e-06\\
228	-8.27364973586086e-06\\
229	-1.75124528128524e-05\\
230	1.26535166670174e-05\\
231	8.30946704821643e-05\\
232	-6.96829146907977e-06\\
233	-1.60950646334141e-05\\
234	-6.15102918527684e-06\\
235	-1.65776475280072e-05\\
236	1.24595739071087e-05\\
237	-2.36319115917726e-06\\
238	-1.35134588362274e-05\\
239	-9.66967157532738e-06\\
240	-1.66324742094221e-05\\
241	-1.11523151654237e-05\\
242	-8.17302924740961e-06\\
243	-8.90788847538512e-06\\
244	-1.26175471272009e-05\\
245	-7.99817716000861e-06\\
246	2.02852310570811e-06\\
247	-8.56970507152541e-06\\
248	-6.40300941436435e-06\\
249	-1.06148916792612e-05\\
250	-6.50501202472602e-06\\
251	-1.07641697619149e-05\\
252	-1.29800480180584e-05\\
253	-9.4842611531947e-06\\
254	3.00888258628908e-06\\
255	-1.4772419038927e-05\\
256	1.13667880743929e-05\\
};
\addlegendentry{DL}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.0698008426644e-06\\
2	-1.11747604037737e-05\\
3	-1.72241990114967e-05\\
4	-1.24077605201405e-05\\
5	-1.71638014505408e-06\\
6	-1.54602359527154e-05\\
7	-1.1873386834515e-05\\
8	-7.25681725333914e-06\\
9	-1.14014158449695e-05\\
10	-1.39803025331937e-05\\
11	-8.70803709136432e-06\\
12	0.000159568036959396\\
13	-1.4978286763225e-05\\
14	-9.4209302625327e-06\\
15	-1.02801344718504e-05\\
16	-8.21178921478895e-06\\
17	-9.56329561200691e-06\\
18	-5.91644826018161e-06\\
19	-1.08641669367353e-05\\
20	-1.21267323516062e-05\\
21	-8.96227964810537e-06\\
22	-1.38531256501344e-05\\
23	-5.2991420197559e-06\\
24	-3.65016238193129e-06\\
25	-1.08954938821405e-05\\
26	-8.70295688380356e-06\\
27	3.04178829307007e-06\\
28	-1.28908137659363e-05\\
29	-9.96576295072073e-06\\
30	-1.51511447929793e-05\\
31	0.000249609492051819\\
32	5.38246410662938e-06\\
33	-9.58512561603703e-06\\
34	-8.9420207877141e-06\\
35	-1.03834359843694e-05\\
36	-8.04353694806745e-06\\
37	-1.21011791080132e-05\\
38	-7.78866546848042e-06\\
39	-9.20881711058141e-06\\
40	1.36350764893726e-05\\
41	-1.12456567023353e-05\\
42	-7.5760633401534e-06\\
43	-1.32177514705243e-05\\
44	-1.58161699239492e-05\\
45	-7.21072110099651e-06\\
46	-9.89887469651996e-06\\
47	-6.19898374594631e-06\\
48	8.21853139473292e-05\\
49	2.70369767112601e-06\\
50	-1.60521036661181e-05\\
51	-1.07359247999852e-05\\
52	-1.23200683979415e-05\\
53	-1.36181518886345e-05\\
54	-8.40830739478563e-06\\
55	-1.15845237704127e-05\\
56	7.73030450769923e-06\\
57	-1.18708066116687e-05\\
58	-1.56909955158497e-05\\
59	-1.15231443171842e-05\\
60	-5.02115723206141e-06\\
61	-1.48971429266115e-05\\
62	-8.98983447692135e-06\\
63	-1.62250722129322e-05\\
64	-4.55907686569409e-06\\
65	-1.10495759797619e-05\\
66	5.12170120946463e-05\\
67	-1.60315105383706e-05\\
68	-1.20985256392379e-05\\
69	-7.95990448579844e-06\\
70	-1.03337971134257e-05\\
71	4.70553803455913e-05\\
72	-7.603050018155e-08\\
73	-8.89266038829855e-06\\
74	-1.08122700467815e-05\\
75	-1.55959102300181e-05\\
76	-1.03456392498335e-05\\
77	-8.15780453206966e-06\\
78	-9.77525435787204e-06\\
79	-1.74519531453212e-05\\
80	-9.2264571470273e-06\\
81	1.31513347251939e-06\\
82	-1.22301766987695e-05\\
83	3.99473789145995e-05\\
84	-1.35470482386262e-05\\
85	-1.68399974636475e-05\\
86	-9.06719069173745e-06\\
87	-1.11829053557615e-05\\
88	-1.58736134238067e-05\\
89	-9.28585421510122e-06\\
90	-7.37265580429122e-06\\
91	-5.21456890751997e-06\\
92	-1.11697402663809e-05\\
93	-1.71289147645135e-05\\
94	1.62674321688444e-05\\
95	-8.43651062607418e-06\\
96	6.73004628128649e-05\\
97	-9.45668979510411e-06\\
98	2.96132227802737e-05\\
99	-1.71830514903267e-05\\
100	9.23170078087623e-06\\
101	-7.22373860661252e-06\\
102	-8.08638043740171e-06\\
103	-1.02200804511582e-05\\
104	-1.33902980826616e-05\\
105	-1.39005991521361e-05\\
106	1.17941493639771e-05\\
107	-1.05162916649582e-05\\
108	-1.08456984142026e-05\\
109	6.60753971145574e-07\\
110	-9.76439459435552e-06\\
111	1.91096583000067e-05\\
112	-1.4934585775612e-05\\
113	-9.3680491413934e-06\\
114	2.54946569722572e-06\\
115	-1.48661538179234e-05\\
116	-1.1573591485717e-05\\
117	-9.87042684806804e-06\\
118	9.89562639946311e-06\\
119	0.000253184222099712\\
120	-1.27330602207534e-05\\
121	-5.29854510444748e-06\\
122	-1.67547439780877e-05\\
123	-4.34074476236714e-06\\
124	-6.90650322932027e-06\\
125	-1.27325399765322e-05\\
126	-1.19284127783199e-05\\
127	-1.30816210947001e-05\\
128	3.02596957086399e-06\\
129	9.74222548345251e-06\\
130	-1.07576202212155e-05\\
131	-1.05034833104489e-05\\
132	-1.70365166730481e-05\\
133	-1.21813611295024e-05\\
134	-1.62355518367929e-05\\
135	-1.21197891125547e-05\\
136	-8.27722874478853e-06\\
137	-1.48746218303586e-05\\
138	-6.14389006782673e-06\\
139	1.27847822070215e-06\\
140	-8.34505230266397e-06\\
141	-1.41891188396875e-05\\
142	1.46896503599194e-06\\
143	-7.51920401909816e-06\\
144	-1.73413680966373e-05\\
145	3.72584622172452e-06\\
146	-6.99434816820481e-06\\
147	-9.52597370102505e-06\\
148	-1.46952864106322e-05\\
149	5.96903472095472e-05\\
150	-5.90649648774214e-06\\
151	-7.38394698180184e-06\\
152	-8.47112368067447e-06\\
153	-1.00126864177736e-05\\
154	-1.19849876254262e-05\\
155	-1.27061990683002e-05\\
156	1.43493808850716e-05\\
157	1.94129365722937e-05\\
158	-5.98348237809755e-06\\
159	-8.74417438022244e-06\\
160	-1.03503293903528e-05\\
161	-1.45414566348616e-05\\
162	-5.29877509166128e-06\\
163	0.000226241080721592\\
164	-1.13981792528003e-05\\
165	-1.07401805846296e-05\\
166	-1.2629088264852e-05\\
167	-1.7006771771151e-05\\
168	1.22224000675583e-05\\
169	0.000220519007427845\\
170	-8.77089198053813e-06\\
171	-1.56159998516527e-05\\
172	-1.70948206060193e-05\\
173	-6.83845604130934e-06\\
174	-4.65810794491176e-06\\
175	-7.39873391586285e-06\\
176	-1.29499160550323e-05\\
177	-1.53023899143905e-05\\
178	-9.19084307123406e-06\\
179	0.000153859402343987\\
180	0.000308022784772894\\
181	-9.64416783610935e-06\\
182	-1.56368211606686e-05\\
183	-1.48600529040037e-05\\
184	-1.06436817371908e-05\\
185	-6.49501196698154e-06\\
186	5.03640873460388e-05\\
187	-1.10518731592233e-05\\
188	-1.28730257502446e-05\\
189	-8.05940507029112e-06\\
190	-1.64033290157644e-05\\
191	-1.43842927867733e-05\\
192	-1.63102946494781e-05\\
193	-9.67869709430057e-06\\
194	-8.18985325290869e-06\\
195	-7.42664776487218e-06\\
196	-6.68784087350295e-06\\
197	-9.96538222352943e-06\\
198	-7.68892754465751e-06\\
199	-1.27397008959777e-05\\
200	-1.60997833227619e-05\\
201	-1.64184357171774e-05\\
202	-1.29345303865222e-05\\
203	-1.21470246879688e-05\\
204	-1.4349754215499e-05\\
205	-9.79679717640491e-06\\
206	-1.32242052822011e-05\\
207	-1.31541043625079e-05\\
208	-1.23085293814271e-05\\
209	-8.89519751751966e-06\\
210	-1.12352397495841e-05\\
211	-8.58943751526448e-06\\
212	-9.77513949750391e-06\\
213	-9.73461355364275e-06\\
214	-1.71917829596031e-05\\
215	-1.09280215005673e-05\\
216	-1.53680071452661e-05\\
217	-9.81631984396862e-06\\
218	-1.62128881113896e-05\\
219	7.74600891522663e-08\\
220	-1.45740138703836e-05\\
221	-1.60802200889298e-05\\
222	-9.72090837746466e-06\\
223	-1.58084972232761e-05\\
224	-7.48923768135532e-06\\
225	-1.44333445485724e-05\\
226	-1.29730842585587e-05\\
227	-8.55067480612617e-06\\
228	-8.26810788791452e-06\\
229	-1.74840252901445e-05\\
230	1.26657451140414e-05\\
231	8.46939919241056e-05\\
232	-6.94403500930239e-06\\
233	-1.60768252041338e-05\\
234	-6.13704542331056e-06\\
235	-1.65644628160263e-05\\
236	1.25178437367848e-05\\
237	-2.31267154464848e-06\\
238	-1.34329063629121e-05\\
239	-9.66585898928472e-06\\
240	-1.66250287375936e-05\\
241	-1.1149990452585e-05\\
242	-8.1646667896549e-06\\
243	-8.90162864956097e-06\\
244	-1.26152947262913e-05\\
245	-7.9537533044187e-06\\
246	2.39339290507772e-06\\
247	-8.56238643728215e-06\\
248	-6.37452407620771e-06\\
249	-1.06049169858701e-05\\
250	-6.49738739390418e-06\\
251	-1.07679214045329e-05\\
252	-1.29748471923134e-05\\
253	-9.29999582043506e-06\\
254	2.96919065234509e-06\\
255	-1.47618850425244e-05\\
256	1.14848997020968e-05\\
};
\addlegendentry{SL}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	3.06904178797783e-06\\
2	-1.12541494808725e-05\\
3	-1.72388241086204e-05\\
4	-1.24772251862328e-05\\
5	-1.73602649256222e-06\\
6	-1.5469722263906e-05\\
7	-1.18795353327952e-05\\
8	-7.26092883280377e-06\\
9	-1.1403057801847e-05\\
10	-1.39826381389981e-05\\
11	-8.71699009374258e-06\\
12	0.000159624592853334\\
13	-1.49931998080617e-05\\
14	-9.4224913519172e-06\\
15	-1.03192934605668e-05\\
16	-8.21732974004584e-06\\
17	-9.56575245961971e-06\\
18	-5.92400078833681e-06\\
19	-1.09755019556354e-05\\
20	-1.21305771914018e-05\\
21	-8.96333612028582e-06\\
22	-1.38587854243252e-05\\
23	-5.31290918934864e-06\\
24	-3.73383008268598e-06\\
25	-1.09196748302115e-05\\
26	-8.70400859217611e-06\\
27	2.95391892140244e-06\\
28	-1.2975077924302e-05\\
29	-9.98832030289933e-06\\
30	-1.51808921625145e-05\\
31	0.000250485184225972\\
32	5.35583052482348e-06\\
33	-9.67559155535057e-06\\
34	-8.94447097154702e-06\\
35	-1.03858235919117e-05\\
36	-8.04729171154599e-06\\
37	-1.21228124855725e-05\\
38	-7.79425087147092e-06\\
39	-9.20875075979739e-06\\
40	1.35945578726427e-05\\
41	-1.1256905653407e-05\\
42	-7.58224582457831e-06\\
43	-1.32206701251915e-05\\
44	-1.58473745582913e-05\\
45	-7.21759993897605e-06\\
46	-9.95828094339283e-06\\
47	-6.22585193951785e-06\\
48	8.20753375623467e-05\\
49	2.70740596269569e-06\\
50	-1.60633543855228e-05\\
51	-1.07377773914857e-05\\
52	-1.23255255581303e-05\\
53	-1.36203439207464e-05\\
54	-8.41389532313274e-06\\
55	-1.17242156861204e-05\\
56	7.71197157632442e-06\\
57	-1.19173285952691e-05\\
58	-1.56956161789982e-05\\
59	-1.152465439884e-05\\
60	-5.04581679232973e-06\\
61	-1.4913721121295e-05\\
62	-8.98794500960851e-06\\
63	-1.62483740830384e-05\\
64	-4.56838916175769e-06\\
65	-1.1065438075461e-05\\
66	5.09742686482183e-05\\
67	-1.60470436364397e-05\\
68	-1.21384353017633e-05\\
69	-8.01480504419743e-06\\
70	-1.03645893205371e-05\\
71	4.69904527902667e-05\\
72	-1.32876052705206e-07\\
73	-8.90131716965317e-06\\
74	-1.08395921643063e-05\\
75	-1.56076332547109e-05\\
76	-1.03875524006888e-05\\
77	-8.15995510427037e-06\\
78	-9.77650554696836e-06\\
79	-1.74815932524502e-05\\
80	-9.22837703607902e-06\\
81	1.1392678957825e-06\\
82	-1.22335927352069e-05\\
83	3.99534870208464e-05\\
84	-1.35484877506828e-05\\
85	-1.68678299402468e-05\\
86	-9.06872202603315e-06\\
87	-1.118404506324e-05\\
88	-1.58929003627017e-05\\
89	-9.28553400911373e-06\\
90	-7.37968471833107e-06\\
91	-5.22125407608563e-06\\
92	-1.11712386924237e-05\\
93	-1.71420608863352e-05\\
94	1.61207649434693e-05\\
95	-8.44177630651004e-06\\
96	6.73367601867468e-05\\
97	-9.46263520743822e-06\\
98	2.95724224175194e-05\\
99	-1.72213810166836e-05\\
100	9.29594701220546e-06\\
101	-7.23772359649206e-06\\
102	-8.09740224094983e-06\\
103	-1.0231670913521e-05\\
104	-1.34001951939102e-05\\
105	-1.39066704594956e-05\\
106	1.16572985937085e-05\\
107	-1.0519925383365e-05\\
108	-1.0845807348911e-05\\
109	6.28213236009471e-07\\
110	-9.76604369785718e-06\\
111	1.91086071095789e-05\\
112	-1.49747903101332e-05\\
113	-9.37043928464364e-06\\
114	2.54749076179825e-06\\
115	-1.48718700086359e-05\\
116	-1.1573394121937e-05\\
117	-9.88507776636952e-06\\
118	9.90873346211828e-06\\
119	0.000255278816995337\\
120	-1.27414838434486e-05\\
121	-5.31045180459961e-06\\
122	-1.67669447033417e-05\\
123	-4.35566138389881e-06\\
124	-6.91090735425335e-06\\
125	-1.27660992698326e-05\\
126	-1.19523088369067e-05\\
127	-1.30819548589386e-05\\
128	2.58406969539577e-06\\
129	9.77705606626551e-06\\
130	-1.07591634420072e-05\\
131	-1.05055412740774e-05\\
132	-1.70612945033823e-05\\
133	-1.23015111857874e-05\\
134	-1.62504628747773e-05\\
135	-1.21408647899062e-05\\
136	-8.28402779801625e-06\\
137	-1.48908562812726e-05\\
138	-6.15161876562912e-06\\
139	1.31487241673589e-06\\
140	-8.34481898107149e-06\\
141	-1.42351308588148e-05\\
142	1.38263176005415e-06\\
143	-7.5260276022785e-06\\
144	-1.73588633033682e-05\\
145	3.59888298934923e-06\\
146	-7.00446769985481e-06\\
147	-9.53152172345531e-06\\
148	-1.47015232374398e-05\\
149	5.9362190997278e-05\\
150	-5.91993842709172e-06\\
151	-7.39114190590052e-06\\
152	-8.48156203379273e-06\\
153	-1.00145144658446e-05\\
154	-1.19838319515182e-05\\
155	-1.2748069309087e-05\\
156	1.43526886685272e-05\\
157	1.93993774228418e-05\\
158	-6.00127044514517e-06\\
159	-8.74669426242417e-06\\
160	-1.0352575580562e-05\\
161	-1.45553485568273e-05\\
162	-5.31118279434026e-06\\
163	0.000229740522459074\\
164	-1.13947371164744e-05\\
165	-1.07418949906034e-05\\
166	-1.26509117783532e-05\\
167	-1.70157449897625e-05\\
168	1.22066874125093e-05\\
169	0.000222183075491331\\
170	-8.8376623834941e-06\\
171	-1.56232576013476e-05\\
172	-1.71007835978354e-05\\
173	-6.84015962960679e-06\\
174	-4.66987110113146e-06\\
175	-7.40419007266928e-06\\
176	-1.29499854843727e-05\\
177	-1.53115353265127e-05\\
178	-9.1900757470485e-06\\
179	0.000154233948569194\\
180	0.000313864862410917\\
181	-9.6450607024572e-06\\
182	-1.56997898387819e-05\\
183	-1.48746892444283e-05\\
184	-1.06493231533633e-05\\
185	-6.6206310643631e-06\\
186	5.01688997724736e-05\\
187	-1.10636112677021e-05\\
188	-1.28767451918895e-05\\
189	-8.06132079226886e-06\\
190	-1.64132257930769e-05\\
191	-1.43937330626189e-05\\
192	-1.63140529312265e-05\\
193	-9.67992053007691e-06\\
194	-8.19643904278394e-06\\
195	-7.43015878522859e-06\\
196	-6.69359504866768e-06\\
197	-9.9671855841874e-06\\
198	-7.69145321288443e-06\\
199	-1.27435529221611e-05\\
200	-1.61144159168996e-05\\
201	-1.64393403377184e-05\\
202	-1.30066280227168e-05\\
203	-1.2147647513078e-05\\
204	-1.43558119759698e-05\\
205	-9.8083927135363e-06\\
206	-1.32345429581046e-05\\
207	-1.3164929758308e-05\\
208	-1.23094514608137e-05\\
209	-8.90038344513541e-06\\
210	-1.12409071996063e-05\\
211	-8.59142401225197e-06\\
212	-9.77605966677705e-06\\
213	-9.75204253212094e-06\\
214	-1.71953659394727e-05\\
215	-1.0930333406419e-05\\
216	-1.53837873234358e-05\\
217	-9.81744142469574e-06\\
218	-1.62265709936011e-05\\
219	5.83766160619122e-08\\
220	-1.46039676787701e-05\\
221	-1.60883692642568e-05\\
222	-9.72365454133332e-06\\
223	-1.58178280946481e-05\\
224	-7.49565959492457e-06\\
225	-1.44405798161811e-05\\
226	-1.30527260872429e-05\\
227	-8.55466200578273e-06\\
228	-8.27362057167608e-06\\
229	-1.75125602499441e-05\\
230	1.26570470337741e-05\\
231	8.3361358139171e-05\\
232	-6.97919664296718e-06\\
233	-1.60958231981243e-05\\
234	-6.15252828556023e-06\\
235	-1.65778056159974e-05\\
236	1.24482314962832e-05\\
237	-2.37843667346899e-06\\
238	-1.35162111020839e-05\\
239	-9.6696679153482e-06\\
240	-1.66316910653257e-05\\
241	-1.11518393596276e-05\\
242	-8.17339934480464e-06\\
243	-8.90752564402194e-06\\
244	-1.26175263305842e-05\\
245	-7.99824961771448e-06\\
246	2.06513787993307e-06\\
247	-8.56966392828598e-06\\
248	-6.40116379027724e-06\\
249	-1.06147051743686e-05\\
250	-6.50599295663196e-06\\
251	-1.07655308741424e-05\\
252	-1.2980117334365e-05\\
253	-9.47974796979378e-06\\
254	2.98408787789843e-06\\
255	-1.4772279062014e-05\\
256	1.13876129439627e-05\\
};
\addlegendentry{SY}

\addplot [color=mycolor4, draw=none, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.64041311825613e-06\\
2	-1.03582583322099e-05\\
3	-1.72340778433524e-05\\
4	-1.21436433737221e-05\\
5	-1.78280388973305e-06\\
6	-1.47815748216683e-05\\
7	-1.10042233986328e-05\\
8	-6.56986164055243e-06\\
9	-1.06382958580915e-05\\
10	-1.33692471010953e-05\\
11	-8.58277602588148e-06\\
12	0.000161727407719087\\
13	-1.45164935520057e-05\\
14	-8.44916226429091e-06\\
15	-1.0082088098229e-05\\
16	-8.06383842046377e-06\\
17	-9.23169270862956e-06\\
18	-5.59359595910782e-06\\
19	-9.98167534182285e-06\\
20	-1.15771452294529e-05\\
21	-8.01317905378682e-06\\
22	-1.35835106286995e-05\\
23	-4.37543621338439e-06\\
24	-3.30277356486534e-06\\
25	-1.07535092565011e-05\\
26	-8.10658906276799e-06\\
27	4.10355569611101e-06\\
28	-1.2685134509235e-05\\
29	-9.2059927186113e-06\\
30	-1.45848991805774e-05\\
31	0.000251575589598996\\
32	5.9278732637774e-06\\
33	-8.78482572926546e-06\\
34	-8.54837812588421e-06\\
35	-1.01612771644892e-05\\
36	-7.12495368996881e-06\\
37	-1.151717444034e-05\\
38	-7.29643717555626e-06\\
39	-8.84123581965994e-06\\
40	1.40993930796371e-05\\
41	-1.07706016018981e-05\\
42	-6.8295745794789e-06\\
43	-1.29529692071016e-05\\
44	-1.48806808655748e-05\\
45	-6.39209899019261e-06\\
46	-9.62885189100553e-06\\
47	-6.19600854946857e-06\\
48	8.54235426771405e-05\\
49	3.20151475062931e-06\\
50	-1.5503997776429e-05\\
51	-1.06811185140968e-05\\
52	-1.22821930737451e-05\\
53	-1.35178138415871e-05\\
54	-7.50445861618092e-06\\
55	-1.10524276219994e-05\\
56	7.9439332173428e-06\\
57	-1.10403458665309e-05\\
58	-1.55154249924071e-05\\
59	-1.14483892076145e-05\\
60	-4.98126376095929e-06\\
61	-1.46791632580489e-05\\
62	-8.14514876965803e-06\\
63	-1.5362484871005e-05\\
64	-3.61597340093122e-06\\
65	-1.00984982414911e-05\\
66	5.22464604116952e-05\\
67	-1.53353342830509e-05\\
68	-1.1373037721933e-05\\
69	-7.7307210454779e-06\\
70	-1.00080349710016e-05\\
71	4.76361401728103e-05\\
72	6.10513879041669e-07\\
73	-8.89172716252725e-06\\
74	-1.06328396484133e-05\\
75	-1.4809990292642e-05\\
76	-1.02614544015714e-05\\
77	-7.59952153191322e-06\\
78	-9.50551729416422e-06\\
79	-1.66495558054982e-05\\
80	-8.25548754849586e-06\\
81	1.26334122930119e-06\\
82	-1.16630723532329e-05\\
83	4.0482446434794e-05\\
84	-1.32726534699603e-05\\
85	-1.65753292137431e-05\\
86	-8.96913539966841e-06\\
87	-1.08882394276274e-05\\
88	-1.53714008537684e-05\\
89	-8.64952966346307e-06\\
90	-7.1300448094536e-06\\
91	-4.79405917252698e-06\\
92	-1.0227943963854e-05\\
93	-1.62590042503867e-05\\
94	1.64779602865018e-05\\
95	-8.24478007136978e-06\\
96	6.78885980198597e-05\\
97	-8.76819292068201e-06\\
98	3.00112061745731e-05\\
99	-1.66725067421504e-05\\
100	9.53134971052417e-06\\
101	-6.49446620633331e-06\\
102	-7.28738028660368e-06\\
103	-1.01251207402619e-05\\
104	-1.2474768096887e-05\\
105	-1.31647841952381e-05\\
106	1.36226610673493e-05\\
107	-9.77322164140475e-06\\
108	-9.94651572652099e-06\\
109	1.48579976326135e-06\\
110	-9.73970960512745e-06\\
111	1.9923668565611e-05\\
112	-1.41228403602237e-05\\
113	-9.13996556354694e-06\\
114	3.00349528363825e-06\\
115	-1.48652918085358e-05\\
116	-1.09792149674017e-05\\
117	-9.48555029002658e-06\\
118	1.03638455690421e-05\\
119	0.000257755798290479\\
120	-1.25583387819646e-05\\
121	-4.85345815774109e-06\\
122	-1.63011887248542e-05\\
123	-3.66142686401999e-06\\
124	-6.09618367852669e-06\\
125	-1.22153715849094e-05\\
126	-1.1860788720547e-05\\
127	-1.2183116745178e-05\\
128	3.32330456022679e-06\\
129	9.88169409615068e-06\\
130	-9.97196977054762e-06\\
131	-1.00086498478553e-05\\
132	-1.64887229840681e-05\\
133	-1.14194811702536e-05\\
134	-1.53469014760558e-05\\
135	-1.11686162341119e-05\\
136	-7.96888878991392e-06\\
137	-1.47781906242039e-05\\
138	-6.05011628529425e-06\\
139	2.12493478071534e-06\\
140	-8.08321888403592e-06\\
141	-1.40900940695835e-05\\
142	1.55413527805363e-06\\
143	-7.36105378298134e-06\\
144	-1.69434057965423e-05\\
145	3.89358777618015e-06\\
146	-6.63801809694315e-06\\
147	-9.25908701864567e-06\\
148	-1.4609092293069e-05\\
149	6.07686090998489e-05\\
150	-5.20074769983485e-06\\
151	-6.90801672788979e-06\\
152	-7.72785426729883e-06\\
153	-9.05686083264455e-06\\
154	-1.11870711272655e-05\\
155	-1.24232226619196e-05\\
156	1.51717222339304e-05\\
157	1.99762021366538e-05\\
158	-5.85334928431529e-06\\
159	-8.17032178835922e-06\\
160	-1.0278810289752e-05\\
161	-1.42566056839494e-05\\
162	-5.29745939987821e-06\\
163	0.000224680298742837\\
164	-1.11608622752811e-05\\
165	-1.06044354779345e-05\\
166	-1.22000009209762e-05\\
167	-1.64067036435566e-05\\
168	1.21338431169615e-05\\
169	0.000214781790816234\\
170	-7.91630937007124e-06\\
171	-1.54644762996216e-05\\
172	-1.66324060902144e-05\\
173	-6.10254356601911e-06\\
174	-4.53536456990254e-06\\
175	-6.77316579893107e-06\\
176	-1.23618913331627e-05\\
177	-1.48091479115698e-05\\
178	-8.82106968536078e-06\\
179	0.000155813322268528\\
180	0.000305043056380124\\
181	-9.15218091899237e-06\\
182	-1.5137087061046e-05\\
183	-1.45435774949231e-05\\
184	-1.04006049074509e-05\\
185	-5.60287571068839e-06\\
186	5.27985201517138e-05\\
187	-1.02044419439663e-05\\
188	-1.24628780058703e-05\\
189	-7.44072406513644e-06\\
190	-1.58896568689213e-05\\
191	-1.34510716043847e-05\\
192	-1.56606396674305e-05\\
193	-9.14244964039278e-06\\
194	-7.68798898457877e-06\\
195	-6.92848336897727e-06\\
196	-6.12252882940835e-06\\
197	-9.07451034124587e-06\\
198	-7.56434376551194e-06\\
199	-1.22764901533282e-05\\
200	-1.59082270044995e-05\\
201	-1.54341402472883e-05\\
202	-1.23730815392781e-05\\
203	-1.13271267299275e-05\\
204	-1.41735474378262e-05\\
205	-9.57408651101978e-06\\
206	-1.22820650667359e-05\\
207	-1.29699312207753e-05\\
208	-1.15014519418644e-05\\
209	-7.94634290016098e-06\\
210	-1.07459619059571e-05\\
211	-8.23021685572541e-06\\
212	-8.89121380389452e-06\\
213	-9.32998707278359e-06\\
214	-1.64492206284689e-05\\
215	-1.06586673986154e-05\\
216	-1.48208746526012e-05\\
217	-9.17483702086149e-06\\
218	-1.56065335657512e-05\\
219	7.00075217661414e-09\\
220	-1.40402525639386e-05\\
221	-1.58693130951948e-05\\
222	-9.67543600958408e-06\\
223	-1.54529667712216e-05\\
224	-7.13741690676104e-06\\
225	-1.35313729881269e-05\\
226	-1.29467070654655e-05\\
227	-7.73908435045701e-06\\
228	-8.24860241323314e-06\\
229	-1.74420205119444e-05\\
230	1.2890249497434e-05\\
231	8.4892640737968e-05\\
232	-6.97675025053269e-06\\
233	-1.5873361828132e-05\\
234	-5.32739626339997e-06\\
235	-1.63504875861884e-05\\
236	1.29187314303625e-05\\
237	-2.01244419744969e-06\\
238	-1.24889379590694e-05\\
239	-9.14054718654143e-06\\
240	-1.61896033204127e-05\\
241	-1.01914533789599e-05\\
242	-7.70133562393713e-06\\
243	-8.18378937808627e-06\\
244	-1.1861873986576e-05\\
245	-7.57072241180801e-06\\
246	4.46396196982426e-06\\
247	-8.16493752502892e-06\\
248	-5.70724582686783e-06\\
249	-9.60918163301488e-06\\
250	-5.5703945048757e-06\\
251	-1.01094005152524e-05\\
252	-1.27462279536966e-05\\
253	-8.03244726324275e-06\\
254	3.84962601023051e-06\\
255	-1.40872150423253e-05\\
256	1.24375938926053e-05\\
};
\addlegendentry{FEM}

\end{axis}
\end{tikzpicture}%
